On 3-Connected Cubic Planar Graphs and their Strong Embeddings on Orientable Surfaces

Although the strong embedding of a 3-connected planar graph $G$ on the sphere is unique, $G$ can have different inequivalent strong embeddings on a surface of positive genus. If $G$ is cubic, then the strong embeddings of $G$ on the projective plane, the torus and the Klein bottle each are in one-to-one correspondence with certain subgraphs of the dual graph $G^\ast$. Here, we exploit this characterisation and show that two strong embeddings of $G$ on the projective plane, the torus or the Klein bottle are isomorphic if and only if the corresponding subgraphs of $G^{\ast}$ are contained in the same orbit under $\mathrm{Aut}(G^{\ast})$. This allows us to construct a data base containing all isomorphism classes of strong embeddings on the projective plane, the torus and the Klein bottle of all 3-connected cubic planar graphs with up to 22 vertices. Moreover, we establish that cyclically 4-edge connected cubic planar graphs can be strongly embedded on orientable surfaces of positive genera. We use this to show that a 3-connected cubic planar graph has no strong embedding on orientable surfaces of positive genera if and only if it is the dual of an Apollonian network.

==> Figures/double2ngontet.tex <==


       \begin{figure}[H]
        \centering
        \begin{tikzpicture}[scale=1.2]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten,label=below :$v_{2n}$] (a) at (7.5,0) {};
            \node [knoten,label=below right :$v_{2n-1}$] (b) at (6,0) {};

            \node [knoten,label=below left:$v_3$] (d) at (3,0) {};
            \node [knoten,label=below :$v_2$] (e) at (1.5,0) {};
            \node [knoten,label=below :$v_1$] (f) at (0,0) {};
            \node [knoten,label=above:$v_{2n+1}$] (g) at (3.75,2) {};
            \node [knoten,label=below :$v_{2n+2}$] (h) at (3.75,-2) {};

            \node [knoten,label=above left:$w_1$] (v1) at (1.7,0.7) {};
            \node [knoten,label=right:$w_3$] (v2) at (2.75,0.7) {};
            \node [knoten] (v3) at (1.1,0.2) {};
            \node [label=$w_2$] (x) at (1.,-0.4) {};
           % \draw[-, thick, orange] (v1) to (a);
           % \draw[-, thick, orange] (v1) to (b);
            %\draw[-, thick, orange] (v1) to (g);
                        \node [label=$\ldots$] (x) at (5.1,-0.25) {};
            \node [knoten, label= below left:$v_4$] (v111) at (4.3,0.) {};
            \draw[-] (v2) to (d);
            \draw[-] (v2) to (e);
            \draw[-] (v2) to (g);

            \draw[-] (v1) to (f);
            \draw[-] (v1) to (e);
            \draw[-] (v1) to (g);
             \draw[-] (v3) to (f);
            \draw[-] (v3) to (e);
            \draw[-] (v3) to (v1);


            
            \draw[-] (g) to (4.3,0);
            \draw[-] (h) to (4.3,0);
            \draw[-] (g) to (4.1,1.4);
            \draw[-] (h) to (4.1,-1.4);
                    \draw[-] (4.7,0) to (4.3,0);
            \draw[-] (a) to (b);
            \draw[-] (b) to (5.5,0);
            \draw[-] (d) to (4.7,0);


            \draw[-] (d) to (e);
            \draw[-] (e) to (f);
            
            \draw[-] (g) to (a);
            \draw[-] (g) to (b);
           % \draw[-] (g) to (c);
            \draw[-] (g) to (d);
            \draw[-] (g) to (e);
            \draw[-] (g) to (f);
            \draw[-] (h) to (a);
            \draw[-] (h) to (b);
           % \draw[-] (h) to (c);
            \draw[-] (h) to (d);
            \draw[-] (h) to (e);
            \draw[-] (h) to (f);
            \draw (0,0) arc
            [
                start angle=180,
                end angle=0,
                x radius=3.75cm,
                y radius =2.5cm
            ] ;
        \end{tikzpicture}
         \caption{The planar triangulation $T_n$}
        \label{fig:double2ngontet}
    \end{figure}

==> Figures/examplesDualApollonian2.tex <==
\begin{figure}[H]
    \centering
        \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten] (a) at (0.,0) {};
            \node [knoten] (b) at (1,0) {};
            \node [knoten] (c) at (0.5,0.8660) {};
            \node [knoten] (d) at (0.5,0.5*0.8660) {};
            \node [knoten] (e) at (barycentric cs:a=1,b=1,d=1) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (a) to (c);
            \draw[-,thick] (a) to (d);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (b) to (d);
            \draw[-,thick] (c) to (d);
            \draw[-,thick] (e) to (d);
            \draw[-,thick] (e) to (a);
            \draw[-,thick] (e) to (b);
        \end{tikzpicture}
        \caption{}
        \label{fig:a}
    \end{subfigure}
        \begin{subfigure}{.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=2.]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten] (a) at (0.,0) {};
            \node [knoten] (a1) at (0.25,-0.15) {};
            \node [knoten] (b) at (1,0) {};
            \node [knoten] (b1) at (0.75,-0.15) {};
            \node [knoten] (c) at (0.5,-0.8660) {};
            \node [knoten] (c1) at (0.5,-0.6) {};
            
            \draw[-,thick] (a) to (b);
            \draw[-,thick] (b) to (c);
            \draw[-,thick] (c) to (a);
            \draw[-,thick] (a1) to (b1);
            \draw[-,thick] (b1) to (c1);
            \draw[-,thick] (c1) to (a1);

            \draw[-,thick] (a) to (a1);
            \draw[-,thick] (b) to (b1);
            \draw[-,thick] (c) to (c1);
        \end{tikzpicture}
        \caption{}
        \label{fig:fgD}
    \end{subfigure}
    \caption{An Apollonian network (a) and its Apollonian dual (b)}
    \label{fig:exIntro}
\end{figure}

==> Figures/splitting1.tex <==
\begin{tikzpicture}[scale=1.5]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (a) at (0,0.5) {};
    \node [knoten, label=above:$v_1$] (b) at (0.5,0) {};
    \node [knoten] (c) at (0,-0.5) {};
    \node [knoten] (d) at (-0.5,0.) {};
    
    \node [knoten, label=$v_2$] (e) at (0,1) {};
    \node [knoten, label=$w_1$] (f) at (1.12+0.,0) {};
    \node [knoten,label=below:$v_3$] (g) at (0,-1) {};
    \node [knoten] (h) at (-1,0) {};
    
    \node [knoten, label=$w_2$] (d1) at (2+0.,0.5) {};
        \node [knoten, label=below:$w_3$] (d2) at (2+0.,-0.5) {};
    \draw[-, thick] (a) to (b);
    \draw[-, thick] (b) to (c);
    \draw[-, thick] (c) to (d);
    \draw[-, thick] (a) to (d);
    \draw[-, thick] (a) to (e);
    \draw[-, thick, orange] (b) to (f);
    \draw[-, thick] (c) to (g);
    \draw[-, thick] (d) to (h);
    
    
    \draw[-, thick] (d1) to (f);
    \draw[-, thick] (d2) to (f);
    \draw[-, thick] (d2) to (d1);
    \draw[-, thick,orange] (d1) to (e);
    \draw[-, thick,orange] (d2) to (g);
    \draw[-, thick] (h) to (g);
    \draw[-, thick] (e) to (h);

    
\end{tikzpicture}

==> Figures/splitting2.tex <==
\begin{tikzpicture}[scale=1.5]
    \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
    \node [knoten] (a) at (0,0.5) {};
    \node [knoten, label=below:$v_1$] (b) at (0.5,0) {};
    \node [knoten] (c) at (0,-0.5) {};
    \node [knoten] (d) at (-0.5,0.) {};
    
    \node [knoten, label=$v_2$] (e) at (0,1) {};
    \node [knoten, label=below:$w$] (f) at (1.12+0.5,0) {};
    \node [knoten,label=below:$v_3$] (g) at (0,-1) {};
    \node [knoten] (h) at (-1,0) {};
    
    \node [knoten, label=$w_2$] (d1) at (3,0.5) {};
    \node [knoten, label=below:$w_3$] (d2) at (3,-0.5) {};

    \node [knoten, label=right:$w_1$] (w) at (2.2,0) {};

    \node [knoten, label=below:$v$] (v) at (1,0) {};
    \draw[-, thick] (a) to (b);
    \draw[-, thick] (b) to (c);
    \draw[-, thick] (c) to (d);
    \draw[-, thick] (a) to (d);
    \draw[-, thick] (a) to (e);
    %\draw[-, thick] (b) to (f);
    \draw[-, thick] (c) to (g);
    \draw[-, thick] (d) to (h);
    
    
    \draw[-, thick,red] (d1) to (f);
    \draw[-, thick,red] (d2) to (f);
    \draw[-, thick] (d2) to (d1);
    
    \draw[-, thick] (d1) to (w);
    \draw[-, thick] (d2) to (w);
    \draw[-, thick,red ] (f) to (w);
    
    
    \draw[-, thick,red] (g) to (v);
    \draw[-, thick,red] (e) to (v);
    \draw[-, thick,red] (b) to (v);
    
    \draw[-, thick] (h) to (g);
    \draw[-, thick] (e) to (h);

    
\end{tikzpicture}

==> Figures/subdivision.tex <==
\begin{figure}[H]
\centering
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}[scale=2]
\tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}

\node [knoten,label=below: $v_1$] (V1) at (0,0) {};
\node [knoten,label=below: $v_2$] (V2) at (1,0) {};
\node [knoten,label=$v_3$] (V3) at (0.5, 0.8660254037844386) {};
\node [knoten,label=below: $v$] (V4) at (0.5,0.4) {};


% Draw the edges
\draw[-,thick] (V2) to (V1);
\draw[-,thick] (V1) to (V3);
\draw[-,thick] (V1) to (V4);
\draw[-,thick] (V4) to (V2);
\draw[-,thick] (V3) to (V4);
\draw[-,thick] (V2) to (V3);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.2\textwidth}
    \begin{tikzpicture}[scale=1]
        \draw[->] (-1.5,0) -- (1.5,0);
        \draw[<-] (-1.5,0.3) -- (1.5,0.3);
        \node (E) at (0.2,-0.2) {\small{deletion of $v$}};
        \node (F) at (0.2,0.5) {\small{subdivision of $(v_1,v_2,v_3)$}};
    \end{tikzpicture}
\end{minipage}
\begin{minipage}{0.15\textwidth}
\begin{tikzpicture}[scale=2]
\tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}

\node [knoten,label=below:$v_1$] (V1) at (0,0) {};
\node [knoten,label=below:$v_2$] (V2) at (1,0) {};
\node [knoten,label=$v_3$] (V3) at (0.5, 0.8660254037844386) {};


% Draw the edges
\draw[-,thick] (V2) to (V1);
\draw[-,thick] (V1) to (V3);
\draw[,thick] (V3) to (V2);
\end{tikzpicture}
\end{minipage}
\caption{Subdivision of the triangle $(v_1,v_2,v_3)$ and deletion of the vertex $v$ of degree three}
\end{figure}


==> Figures/subgraphs_Kleinbottle.tex <==
\begin{figure}[H]
    \centering
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.4]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (1,0) {};
            \node [knoten] (c) at (0.5,0.5) {};
            \node [knoten] (d) at (0.5,1) {};
            \node [knoten] (e) at (1,1) {};
            \node [knoten] (f) at (2,1) {};
            \node [knoten] (g) at (1.5,0.5) {};
            \node [knoten] (h) at (1.5,0) {};
            
            \draw[-, thick] (a) to (b);
            \draw[-, thick] (a) to (c);
            \draw[-, thick] (a) to (d);
            \draw[-, thick] (b) to (c);
            \draw[-, thick] (b) to (d);
            \draw[-, thick] (c) to (d);
            
            \draw[-, thick] (e) to (f);
            \draw[-, thick] (e) to (g);
            \draw[-, thick] (e) to (h);
            \draw[-, thick] (f) to (g);
            \draw[-, thick] (f) to (h);
            \draw[-, thick] (g) to (h);
            
            \node (C) at (1,-0.5) {$A_3$};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.4]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (0,1) {};
            \node [knoten] (c) at (0.5,0.5) {};
            \node [knoten] (d) at (1,0.5) {};
            \node [knoten] (e) at (1.5,0.5) {};
            \node [knoten] (f) at (2,1) {};
            \node [knoten] (g) at (2,0) {};
            
            \draw[-, thick] (a) to (b);
            \draw[-, thick] (a) to (c);
            \draw[-, thick] (a) to (d);
            \draw[-, thick] (b) to (c);
            \draw[-, thick] (b) to (d);
            \draw[-, thick] (c) to (d);
            
            \draw[-, thick] (e) to (f);
            \draw[-, thick] (e) to (g);
            \draw[-, thick] (e) to (d);
            \draw[-, thick] (f) to (g);
            \draw[-, thick] (f) to (d);
            \draw[-, thick] (g) to (d);
            
            \node (C) at (1,-0.5) {$A_5$};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\textwidth}
        \centering
        \begin{tikzpicture}[scale=1.4]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.6mm}}
            \node [knoten] (a) at (0,0) {};
            \node [knoten] (b) at (0.5,0) {};
            \node [knoten] (c) at (1,0.5) {};
            \node [knoten] (d) at (1,-0.5) {};
            \node [knoten] (e) at (1.5,0) {};
            \node [knoten] (f) at (2,0) {};
            
            \draw[-, thick] (a) to (b);
            \draw[-, thick] (a) to (c);
            \draw[-, thick] (a) to (d);
            \draw[-, thick] (b) to (c);
            \draw[-, thick] (b) to (d);
            \draw[-, thick] (c) to (e);
            \draw[-, thick] (c) to (f);
            \draw[-, thick] (d) to (e);
            \draw[-, thick] (d) to (f);
            \draw[-, thick] (e) to (f);
            
            \node (C) at (0.75,-1) {$A_6$};
        \end{tikzpicture}
    \end{minipage}
    \caption{The graphs $A_3, A_5$ and $A_6$}
    \label{fig:subgraphsKleinBottle}
\end{figure}

==> Figures/visitedEdges.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[scale=2]
            \tikzset{knoten/.style={circle,fill=black,inner sep=0.7mm}}
            \node [knoten,label=right:$b$] (b) at (0,0.5) {};
            \node [knoten,label=$c$] (c) at (-0.45,0) {};
            \node [knoten,label=right:$d$] (d) at (0,-0.5) {};
            \node [knoten,label=$a$] (e) at (0.45,0) {};
            \draw[-,orange,ultra thick] (-0.2,0) to (c);
            \draw[-,orange,ultra thick] (0.2,0) to (e);
            \draw[-,very thick] (b) to (c);
            \draw[-,very thick] (b) to (e);
            \draw[-,very thick] (c) to (d);
            \draw[-,very thick] (d) to (e);

            \draw[-,orange,ultra thick] (b) to (0,0.7);
            \draw[-,orange,ultra thick] (d) to (0,-0.7);

            \draw[-,blue,ultra thick] (b) to (0,0.3);
            \draw[-,blue,ultra thick] (d) to (0,-0.3);
            \draw[-,blue,ultra thick] (-0.7,0) to (c);
            \draw[-,blue,ultra thick] (0.7,0) to (e);
        \end{tikzpicture}
    \caption{Embedding of $K_{2,2}$ in $G^{\ast}$ with visited edges coloured orange and blue}
    \label{fig:visitedEdges}
\end{figure}
